Non-Equilibrium Phase Transition in a Boundary-Driven Dissipative Fermionic Chain

We demonstrate that a boundary-localized periodic (Floquet) drive can induce nontrivial long-range correlations in a non-interacting fermionic chain which is additionally subject to boundary dissipation. Surprisingly, we find that this phenomenon occurs even when the corresponding isolated bulk is in a trivial gapped phase with exponentially decaying correlations. We argue that this boundary-drive induced non-equilibrium transition (as witnessed through the correlation matrix) is driven by a resonance mechanism whereby the drive frequency bridges bulk energy gaps, allowing boundary-injected particles and holes to propagate and mediate long-range correlations into the bulk. We also numerically establish that when the drive bridges a particle-hole gap, the induced long-range order scales as a power law with the bulk pairing potential ($\chi \sim \gamma^2$). Our results highlight the potential of localized coherent driving for generating macroscopic order in open quantum systems.

==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3786926534293361] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 178; blue, 188 }  ,fill opacity=1 ] (66,68.83) .. controls (66,60.83) and (72.49,54.33) .. (80.5,54.33) .. controls (88.51,54.33) and (95,60.83) .. (95,68.83) .. controls (95,76.84) and (88.51,83.33) .. (80.5,83.33) .. controls (72.49,83.33) and (66,76.84) .. (66,68.83) -- cycle ;
%Shape: Circle [id:dp1691976430016061] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 178; blue, 188 }  ,fill opacity=1 ] (126.33,68.83) .. controls (126.33,60.83) and (132.83,54.33) .. (140.83,54.33) .. controls (148.84,54.33) and (155.33,60.83) .. (155.33,68.83) .. controls (155.33,76.84) and (148.84,83.33) .. (140.83,83.33) .. controls (132.83,83.33) and (126.33,76.84) .. (126.33,68.83) -- cycle ;
%Straight Lines [id:da015629050313619386] 
\draw    (95,67.33) -- (126.33,67.33)(95,70.33) -- (126.33,70.33) ;
%Shape: Circle [id:dp3282763454537595] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 178; blue, 188 }  ,fill opacity=1 ] (186.67,68.83) .. controls (186.67,60.83) and (193.16,54.33) .. (201.17,54.33) .. controls (209.17,54.33) and (215.67,60.83) .. (215.67,68.83) .. controls (215.67,76.84) and (209.17,83.33) .. (201.17,83.33) .. controls (193.16,83.33) and (186.67,76.84) .. (186.67,68.83) -- cycle ;
%Straight Lines [id:da18467166480896646] 
\draw    (155.33,67.33) -- (186.67,67.33)(155.33,70.33) -- (186.67,70.33) ;
%Shape: Circle [id:dp31915382589479935] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 178; blue, 188 }  ,fill opacity=1 ] (278.67,69.17) .. controls (278.67,61.16) and (285.16,54.67) .. (293.17,54.67) .. controls (301.17,54.67) and (307.67,61.16) .. (307.67,69.17) .. controls (307.67,77.17) and (301.17,83.67) .. (293.17,83.67) .. controls (285.16,83.67) and (278.67,77.17) .. (278.67,69.17) -- cycle ;
%Straight Lines [id:da10290347147652124] 
\draw    (247.33,67.67) -- (278.67,67.67)(247.33,70.67) -- (278.67,70.67) ;
%Shape: Circle [id:dp6536841170274121] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 165; green, 200; blue, 239 }  ,fill opacity=1 ] (68.4,126.83) .. controls (68.4,118.83) and (74.89,112.33) .. (82.9,112.33) .. controls (90.91,112.33) and (97.4,118.83) .. (97.4,126.83) .. controls (97.4,134.84) and (90.91,141.33) .. (82.9,141.33) .. controls (74.89,141.33) and (68.4,134.84) .. (68.4,126.83) -- cycle ;
%Shape: Circle [id:dp26527164894921296] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 165; green, 200; blue, 239 }  ,fill opacity=1 ] (128.73,126.83) .. controls (128.73,118.83) and (135.23,112.33) .. (143.23,112.33) .. controls (151.24,112.33) and (157.73,118.83) .. (157.73,126.83) .. controls (157.73,134.84) and (151.24,141.33) .. (143.23,141.33) .. controls (135.23,141.33) and (128.73,134.84) .. (128.73,126.83) -- cycle ;
%Straight Lines [id:da03466128389298684] 
\draw    (97.4,125.33) -- (128.73,125.33)(97.4,128.33) -- (128.73,128.33) ;
%Shape: Circle [id:dp9996364958921113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 165; green, 200; blue, 239 }  ,fill opacity=1 ] (189.07,126.83) .. controls (189.07,118.83) and (195.56,112.33) .. (203.57,112.33) .. controls (211.57,112.33) and (218.07,118.83) .. (218.07,126.83) .. controls (218.07,134.84) and (211.57,141.33) .. (203.57,141.33) .. controls (195.56,141.33) and (189.07,134.84) .. (189.07,126.83) -- cycle ;
%Straight Lines [id:da5385735625899166] 
\draw    (157.73,125.33) -- (189.07,125.33)(157.73,128.33) -- (189.07,128.33) ;
%Shape: Circle [id:dp32162918354453673] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 165; green, 200; blue, 239 }  ,fill opacity=1 ] (281.07,127.17) .. controls (281.07,119.16) and (287.56,112.67) .. (295.57,112.67) .. controls (303.57,112.67) and (310.07,119.16) .. (310.07,127.17) .. controls (310.07,135.17) and (303.57,141.67) .. (295.57,141.67) .. controls (287.56,141.67) and (281.07,135.17) .. (281.07,127.17) -- cycle ;
%Straight Lines [id:da900852589445244] 
\draw    (249.73,125.67) -- (281.07,125.67)(249.73,128.67) -- (281.07,128.67) ;
%Curve Lines [id:da5910090177553149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (82.9,112.33) .. controls (75.75,107.87) and (73.43,93.36) .. (78.62,85.55) ;
\draw [shift={(80.5,83.33)}, rotate = 137.52] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da17541624976556247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (80.5,83.33) .. controls (87.33,86.76) and (90.22,98.17) .. (84.27,109.89) ;
\draw [shift={(82.9,112.33)}, rotate = 301.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4282846513606191] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (66,68.83) .. controls (63.79,69.64) and (62.28,68.93) .. (61.47,66.72) .. controls (60.66,64.51) and (59.15,63.8) .. (56.94,64.61) .. controls (54.73,65.42) and (53.21,64.71) .. (52.4,62.5) .. controls (51.59,60.29) and (50.08,59.58) .. (47.87,60.39) .. controls (45.66,61.2) and (44.15,60.49) .. (43.34,58.28) -- (40.6,57) -- (40.6,57) ;
\draw [shift={(50.94,61.82)}, rotate = 24.98] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9028744863898547] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (42.2,79.8) .. controls (43.01,77.59) and (44.53,76.89) .. (46.74,77.71) .. controls (48.95,78.53) and (50.47,77.83) .. (51.28,75.62) .. controls (52.09,73.41) and (53.61,72.71) .. (55.82,73.52) .. controls (58.03,74.34) and (59.55,73.64) .. (60.36,71.43) .. controls (61.18,69.22) and (62.7,68.52) .. (64.91,69.34) -- (66,68.83) -- (66,68.83) ;
\draw [shift={(55.37,73.73)}, rotate = 155.26] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5060311762450821] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (67.6,126.83) .. controls (65.39,127.64) and (63.88,126.93) .. (63.07,124.72) .. controls (62.26,122.51) and (60.75,121.8) .. (58.54,122.61) .. controls (56.33,123.42) and (54.81,122.71) .. (54,120.5) .. controls (53.19,118.29) and (51.68,117.58) .. (49.47,118.39) .. controls (47.26,119.2) and (45.75,118.49) .. (44.94,116.28) -- (42.2,115) -- (42.2,115) ;
\draw [shift={(52.54,119.82)}, rotate = 24.98] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da18569558792286722] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (43.8,137.8) .. controls (44.61,135.59) and (46.13,134.89) .. (48.34,135.71) .. controls (50.55,136.53) and (52.07,135.83) .. (52.88,133.62) .. controls (53.69,131.41) and (55.21,130.71) .. (57.42,131.52) .. controls (59.63,132.34) and (61.15,131.64) .. (61.96,129.43) .. controls (62.78,127.22) and (64.3,126.52) .. (66.51,127.34) -- (67.6,126.83) -- (67.6,126.83) ;
\draw [shift={(56.97,131.73)}, rotate = 155.26] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11999747023352936] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (308.07,69.76) .. controls (308.88,67.54) and (310.39,66.83) .. (312.6,67.64) .. controls (314.81,68.45) and (316.33,67.74) .. (317.14,65.53) .. controls (317.95,63.32) and (319.46,62.61) .. (321.67,63.42) .. controls (323.88,64.23) and (325.39,63.52) .. (326.2,61.31) .. controls (327.01,59.1) and (328.52,58.39) .. (330.73,59.2) -- (334.6,57.4) -- (334.6,57.4) ;
\draw [shift={(323.69,62.48)}, rotate = 155.02] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da10631513923861191] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (332.93,81.21) .. controls (330.72,82.03) and (329.2,81.33) .. (328.39,79.12) .. controls (327.58,76.91) and (326.06,76.21) .. (323.85,77.03) .. controls (321.64,77.84) and (320.12,77.14) .. (319.31,74.93) .. controls (318.49,72.72) and (316.97,72.02) .. (314.76,72.84) .. controls (312.55,73.66) and (311.03,72.96) .. (310.22,70.75) -- (308.07,69.76) -- (308.07,69.76) ;
\draw [shift={(319.23,74.9)}, rotate = 24.74] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44490998444009733] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (311.2,128.33) .. controls (312.01,126.12) and (313.52,125.41) .. (315.73,126.22) .. controls (317.94,127.03) and (319.45,126.32) .. (320.26,124.11) .. controls (321.07,121.9) and (322.59,121.19) .. (324.8,122) .. controls (327.01,122.81) and (328.52,122.1) .. (329.33,119.89) .. controls (330.14,117.68) and (331.65,116.97) .. (333.86,117.78) -- (337.73,115.97) -- (337.73,115.97) ;
\draw [shift={(326.82,121.06)}, rotate = 155.02] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da022639922378241528] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (336.06,139.79) .. controls (333.85,140.61) and (332.33,139.91) .. (331.52,137.7) .. controls (330.71,135.49) and (329.19,134.79) .. (326.98,135.6) .. controls (324.77,136.42) and (323.25,135.72) .. (322.43,133.51) .. controls (321.62,131.3) and (320.1,130.6) .. (317.89,131.42) .. controls (315.68,132.24) and (314.16,131.54) .. (313.35,129.33) -- (311.2,128.33) -- (311.2,128.33) ;
\draw [shift={(322.36,133.48)}, rotate = 24.74] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (216,59.2) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (97.2,52.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\uparrow } ,\gamma _{\uparrow }$};
% Text Node
\draw (158,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\uparrow } ,\gamma _{\uparrow }$};
% Text Node
\draw (249.2,53.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\uparrow } ,\gamma _{\uparrow }$};
% Text Node
\draw (75.2,40) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\uparrow }$};
% Text Node
\draw (133.6,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\uparrow }$};
% Text Node
\draw (194,40) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\uparrow }$};
% Text Node
\draw (286.4,40) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\uparrow }$};
% Text Node
\draw (218.4,117.2) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (99.4,130.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\downarrow } ,\gamma _{\downarrow }$};
% Text Node
\draw (76.8,143.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\downarrow }$};
% Text Node
\draw (159.73,130.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\downarrow } ,\gamma _{\downarrow }$};
% Text Node
\draw (251.73,130.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t_{\downarrow } ,\gamma _{\downarrow }$};
% Text Node
\draw (137.2,143.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\downarrow }$};
% Text Node
\draw (198.4,144) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\downarrow }$};
% Text Node
\draw (290,144) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{\downarrow }$};
% Text Node
\draw (74.8,59.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (77.6,118.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (136,59.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (138.4,118.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (196.4,60.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (198.4,117.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (90,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$F,\omega $};
% Text Node
\draw (287.2,60.4) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (290.4,118.8) node [anchor=north west][inner sep=0.75pt]    {$L$};
% Text Node
\draw (6,49.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{1,\uparrow ,l}$};
% Text Node
\draw (6,71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{1,\uparrow ,g}$};
% Text Node
\draw (337.6,52.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{L,\uparrow ,l}$};
% Text Node
\draw (338,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{L,\uparrow ,g}$};
% Text Node
\draw (340,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{L,\downarrow ,l}$};
% Text Node
\draw (340.4,132.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{L,\downarrow ,g}$};
% Text Node
\draw (6,108.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{1,\downarrow ,l}$};
% Text Node
\draw (6,129.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\Gamma _{1,\downarrow ,g}$};


\end{tikzpicture}

